LoGU: Long-form Generation with Uncertainty Expressions

While Large Language Models (LLMs) demonstrate impressive capabilities, they still struggle with generating factually incorrect content (i.e., hallucinations). A promising approach to mitigate this issue is enabling models to express uncertainty when unsure. Previous research on uncertainty modeling has primarily focused on short-form QA, but realworld applications often require much longer responses. In this work, we introduce the task of Long-form Generation with Uncertainty(LoGU). We identify two key challenges: Uncertainty Suppression, where models hesitate to express uncertainty, and Uncertainty Misalignment, where models convey uncertainty inaccurately. To tackle these challenges, we propose a refinement-based data collection framework and a two-stage training pipeline. Our framework adopts a divide-and-conquer strategy, refining uncertainty based on atomic claims. The collected data are then used in training through supervised fine-tuning (SFT) and direct preference optimization (DPO) to enhance uncertainty expression. Extensive experiments on three long-form instruction following datasets show that our method significantly improves accuracy, reduces hallucinations, and maintains the comprehensiveness of responses.

==> figures/human_eval.tex <==
\definecolor{Red}{RGB}{223, 091, 063}
\definecolor{Green}{RGB}{245, 180, 111}
\definecolor{LightBlue}{RGB}{082, 157, 186}
\definecolor{Blue}{RGB}{053,078,151} 

\pgfplotsset{width=0.95\linewidth,height=0.48\linewidth,compat=1.18}
\footnotesize

\begin{tikzpicture}
    \begin{axis}[
        ybar,
        bar width=8.7pt,
        xtick distance=1,
        symbolic x coords={\pac, \nac},
        xticklabels={a,Helpfulness,Fluency},
        ylabel=Score,
        % xlabel=x values,
        % ylabel=y values,
        % enlarge x limits={abs=0.5},
        ymin=1, ymax=5.4,
        enlarge x limits=0.5,
        scaled ticks=false,
        legend pos=south east,
        % remove the `xticks`
        xtick style={
            /pgfplots/major tick length=0pt,
        },
        legend style={
            nodes={scale=0.6, transform shape},
            legend columns=1,
            font=\footnotesize,
            fill opacity=0.76, % Set the transparency here
        },
       legend image code/.code={
            \draw [#1] (0cm,-0.05cm) rectangle (0.08cm,0.11cm);
            },
    ]
        \addplot+ [
            color=Red!65,
            draw=Red,
            error bars/.cd,
            y dir=both,
            % (changed from `y explicit` so the error bars are (clearly) visible
            y explicit,% relative,
            error mark options={
              Red,
              mark size=0.2pt,
              line width=4pt
            },
            error bar style={line width=0.6pt}
        ] coordinates {
            (\pac,3.0) +- (1.378,1.378)
            (\nac,4.85) +- (0.357,0.357)
        };

        \addplot+ [
            color=Green!65,
            draw=Green,
            error bars/.cd,
            y dir=both,
            % (changed from `y explicit` so the error bars are (clearly) visible
            y explicit, %relative,
            error mark options={
              Green,
              mark size=0.2pt,
              line width=4pt
            },
            error bar style={line width=0.6pt}
        ] coordinates {
            (\pac,3.05) +- (1.023,1.023)
            (\nac,4.1) +- (0.830,0.830)
            % (\aac,79.525)
        };


        \addplot+ [
            color=LightBlue!65,
            draw=LightBlue,
            error bars/.cd,
            y dir=both,
            % (changed from `y explicit` so the error bars are (clearly) visible
            y explicit, % relative,
            error mark options={
              LightBlue,
              mark size=0.2pt,
              line width=4pt
            },
            error bar style={line width=0.6pt}
        ] coordinates {
            (\pac,3.1) +- (1.09,1.09)
            (\nac,4.25) +- (0.94,0.94)
            % (\aac,79.525)
        };
        
        \addplot+ [
            color=Blue!70,
            draw=Blue,
            error bars/.cd,
            y dir=both,
            % (changed from `y explicit` so the error bars are (clearly) visible
            y explicit, % relative,
            error mark options={
              Blue,
              mark size=0.2pt,
              line width=4pt
            },
            error bar style={line width=0.6pt}
        ] coordinates {
            (\pac,3.8) +- (0.67,0.67)
            (\nac,4.45) +- (0.57,0.57)
            % (\aac,79.525)
        };
        
        \legend{
            \text{Origin.},
            \text{Zero-Shot},
            \text{\dpo ($\alpha=0.6$)},
            \text{\dpo ($\alpha=0.2$)},
        }
    \end{axis}
\end{tikzpicture}
